CP violation in photon-photon collisions

The effective lagrangian parametrization is used to determine the CP violating effects in $ \gamma \gamma $ collisions. for the processes studied the effects are found to be very small, the one exception being scalar production.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%% THIS IS f1.ps

%!
%%Title: f1.xfig
%%Creator: f2ps
%%CreationDate: Thu Jan  6 15:01:47 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -255 -696 -111 -24
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
50 792 translate
0.900000 -0.900000 scale
0 rotate
% Ellipse
newpath 187 152 6 6 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
% Ellipse
newpath 605 257 6 6 0 360 DrawEllipse
 gsave fill grestore
2.000 setlinewidth
% Interpolated spline
newpath 27 256 moveto
	33.394 268.579 34.910 274.610 33 280 curveto
	33.070 281.218 32.048 283.004 29 282 curveto
	28.713 283.004 27.691 281.218 27 280 curveto
	25.851 274.610 27.367 268.579 33 256 curveto
 stroke
% Interpolated spline
newpath 27 124 moveto
	33.394 136.279 34.910 142.310 33 148 curveto
	33.070 148.918 32.048 150.704 29 150 curveto
	28.713 150.704 27.691 148.918 27 148 curveto
	25.851 142.310 27.367 136.279 33 124 curveto
 stroke
1.000 setlinewidth
% Interpolated spline
newpath 185 150 moveto
	193.613 153.185 196.252 155.828 197 160 curveto
	196.252 171.818 175.137 169.704 175 181 curveto
	175.137 192.962 196.252 190.848 197 202 curveto
	196.252 214.107 175.137 211.993 175 224 curveto
	175.137 235.251 196.252 233.137 197 245 curveto
	196.252 249.127 193.613 251.770 185 255 curveto
 stroke
% Interpolated spline
newpath 48 139 moveto
	52.010 146.973 54.649 149.616 59 150 curveto
	70.617 149.617 68.506 128.472 80 128 curveto
	91.732 128.472 89.621 149.616 101 150 curveto
	112.847 149.617 110.736 128.472 122 128 curveto
	133.962 128.472 131.851 149.616 144 150 curveto
	155.077 149.617 152.966 128.472 164 128 curveto
	176.192 128.472 174.081 149.616 185 150 curveto
	197.307 149.617 195.197 128.472 207 128 curveto
	218.423 128.472 216.312 149.616 228 150 curveto
	239.538 149.617 237.427 128.472 249 128 curveto
	260.653 128.472 258.542 149.616 270 150 curveto
	281.768 149.617 279.657 128.472 291 128 curveto
	302.883 128.472 300.772 149.616 313 150 curveto
	316.740 149.617 319.379 146.974 323 139 curveto
 stroke
% Interpolated spline
newpath 48 266 moveto
	52.010 257.982 54.649 255.339 59 255 curveto
	70.617 255.338 68.506 276.483 80 277 curveto
	91.732 276.483 89.621 255.339 101 255 curveto
	112.847 255.338 110.736 276.483 122 277 curveto
	133.962 276.483 131.851 255.339 144 255 curveto
	155.077 255.338 152.966 276.483 164 277 curveto
	176.192 276.483 174.081 255.339 185 255 curveto
	197.307 255.338 195.197 276.483 207 277 curveto
	218.423 276.483 216.312 255.339 228 255 curveto
	239.538 255.338 237.427 276.483 249 277 curveto
	260.653 276.483 258.542 255.339 270 255 curveto
	281.768 255.338 279.657 276.483 291 277 curveto
	302.883 276.483 300.772 255.339 313 255 curveto
	316.740 255.338 319.379 257.981 323 266 curveto
 stroke
% Interpolated spline
newpath 468 267 moveto
	472.010 258.982 474.649 256.339 479 256 curveto
	490.617 256.338 488.506 277.483 500 278 curveto
	511.732 277.483 509.621 256.339 521 256 curveto
	532.847 256.338 530.736 277.483 542 278 curveto
	553.962 277.483 551.851 256.339 564 256 curveto
	575.077 256.338 572.966 277.483 584 278 curveto
	596.192 277.483 594.081 256.339 605 256 curveto
	617.307 256.338 615.197 277.483 627 278 curveto
	638.422 277.483 636.312 256.339 648 256 curveto
	659.538 256.338 657.427 277.483 669 278 curveto
	680.653 277.483 678.542 256.339 690 256 curveto
	701.768 256.338 699.657 277.483 711 278 curveto
	722.883 277.483 720.772 256.339 733 256 curveto
	736.740 256.338 739.379 258.981 743 267 curveto
 stroke
% Interpolated spline
newpath 468 140 moveto
	472.010 147.973 474.649 150.616 479 151 curveto
	490.617 150.617 488.506 129.472 500 129 curveto
	511.732 129.472 509.621 150.616 521 151 curveto
	532.847 150.617 530.736 129.472 542 129 curveto
	553.962 129.472 551.851 150.616 564 151 curveto
	575.077 150.617 572.966 129.472 584 129 curveto
	596.192 129.472 594.081 150.616 605 151 curveto
	617.307 150.617 615.197 129.472 627 129 curveto
	638.422 129.472 636.312 150.616 648 151 curveto
	659.538 150.617 657.427 129.472 669 129 curveto
	680.653 129.472 678.542 150.616 690 151 curveto
	701.768 150.617 699.657 129.472 711 129 curveto
	722.883 129.472 720.772 150.616 733 151 curveto
	736.740 150.617 739.379 147.974 743 140 curveto
 stroke
% Interpolated spline
newpath 605 151 moveto
	613.613 154.185 616.252 156.828 617 161 curveto
	616.252 172.818 595.137 170.704 595 182 curveto
	595.137 193.962 616.252 191.848 617 203 curveto
	616.252 215.107 595.137 212.993 595 225 curveto
	595.137 236.251 616.252 234.137 617 246 curveto
	616.252 250.127 613.613 252.770 605 256 curveto
 stroke
2.000 setlinewidth
% Interpolated spline
newpath 447 125 moveto
	453.394 137.279 454.910 143.310 453 149 curveto
	453.070 149.918 452.048 151.704 449 151 curveto
	448.713 151.704 447.691 149.918 447 149 curveto
	445.851 143.310 447.367 137.279 453 125 curveto
 stroke
% Interpolated spline
newpath 447 257 moveto
	453.394 269.579 454.910 275.610 453 281 curveto
	453.070 282.218 452.048 284.004 449 283 curveto
	448.713 284.004 447.691 282.218 447 281 curveto
	445.851 275.610 447.367 269.579 453 257 curveto
 stroke
/fn18.16 /Helvetica-Bold findfont 17.777778 scalefont def
fn18.16 setfont
(W) 340 274 moveto 1 -1 scale show 1 -1 scale
(W) 340 142 moveto 1 -1 scale show 1 -1 scale
(W) 213 208 moveto 1 -1 scale show 1 -1 scale
(W) 633 209 moveto 1 -1 scale show 1 -1 scale
(W) 760 143 moveto 1 -1 scale show 1 -1 scale
(W) 760 275 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%%%% END OF f1.ps

%%%%%%  THIS IS f2.ps

%!
%%Title: f3.xfig
%%Creator: f2ps
%%CreationDate: Thu Jan  6 15:02:05 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -195 -620 -22 -52
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
80 732 translate
0.900000 -0.900000 scale
0 rotate
	[4.000000] 0 setdash
% Ellipse
newpath 160 120 7 7 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 595 125 7 7 0 360 DrawEllipse
 gsave fill grestore
	[] 0 setdash
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 159 124 moveto 279 124 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 279 124 moveto 359 44 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 279 124 moveto 359 204 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 594 129 moveto 674 49 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 594 129 moveto 674 209 lineto stroke
	[] 0 setdash
% Interpolated spline
newpath 79 44 moveto
	89.875 39.875 94.875 39.875 99 44 curveto
	104.500 49.500 93.500 58.500 99 64 curveto
	104.500 69.500 113.500 58.500 119 64 curveto
	124.500 69.500 113.500 78.500 119 84 curveto
	124.500 89.500 133.500 78.500 139 84 curveto
	144.500 89.500 133.500 98.500 139 104 curveto
	144.500 109.500 153.500 98.500 159 104 curveto
	163.125 108.125 163.125 113.125 159 124 curveto
 stroke
% Interpolated spline
newpath 79 204 moveto
	89.875 208.125 94.875 208.125 99 204 curveto
	104.500 198.500 93.500 189.500 99 184 curveto
	104.500 178.500 113.500 189.500 119 184 curveto
	124.500 178.500 113.500 169.500 119 164 curveto
	124.500 158.500 133.500 169.500 139 164 curveto
	144.500 158.500 133.500 149.500 139 144 curveto
	144.500 138.500 153.500 149.500 159 144 curveto
	163.125 139.875 163.125 134.875 159 124 curveto
 stroke
% Interpolated spline
newpath 514 209 moveto
	524.875 213.125 529.875 213.125 534 209 curveto
	539.500 203.500 528.500 194.500 534 189 curveto
	539.500 183.500 548.500 194.500 554 189 curveto
	559.500 183.500 548.500 174.500 554 169 curveto
	559.500 163.500 568.500 174.500 574 169 curveto
	579.500 163.500 568.500 154.500 574 149 curveto
	579.500 143.500 588.500 154.500 594 149 curveto
	598.125 144.875 598.125 139.875 594 129 curveto
 stroke
% Interpolated spline
newpath 514 49 moveto
	524.875 44.875 529.875 44.875 534 49 curveto
	539.500 54.500 528.500 63.500 534 69 curveto
	539.500 74.500 548.500 63.500 554 69 curveto
	559.500 74.500 548.500 83.500 554 89 curveto
	559.500 94.500 568.500 83.500 574 89 curveto
	579.500 94.500 568.500 103.500 574 109 curveto
	579.500 114.500 588.500 103.500 594 109 curveto
	598.125 113.125 598.125 118.125 594 129 curveto
 stroke
% Interpolated spline
newpath 59 185 moveto
	65.394 197.579 66.910 203.610 65 209 curveto
	65.070 210.218 64.048 212.004 61 211 curveto
	60.713 212.004 59.691 210.218 59 209 curveto
	57.851 203.610 59.367 197.579 65 185 curveto
 stroke
% Interpolated spline
newpath 58 25 moveto
	64.394 37.279 65.910 43.310 64 49 curveto
	64.070 49.918 63.048 51.704 60 51 curveto
	59.713 51.704 58.691 49.918 58 49 curveto
	56.851 43.310 58.367 37.279 64 25 curveto
 stroke
% Interpolated spline
newpath 493 30 moveto
	499.394 42.279 500.910 48.310 499 54 curveto
	499.070 54.918 498.048 56.704 495 56 curveto
	494.713 56.704 493.691 54.918 493 54 curveto
	491.851 48.310 493.367 42.279 499 30 curveto
 stroke
% Interpolated spline
newpath 494 190 moveto
	500.394 202.579 501.910 208.610 500 214 curveto
	500.070 215.218 499.048 217.004 496 216 curveto
	495.713 217.004 494.691 215.218 494 214 curveto
	492.851 208.610 494.367 202.579 500 190 curveto
 stroke
/fn18.15 /Helvetica-Bold findfont 16.666667 scalefont def
fn18.15 setfont
(H) 219 114 moveto 1 -1 scale show 1 -1 scale
(H) 364 209 moveto 1 -1 scale show 1 -1 scale
(H) 364 49 moveto 1 -1 scale show 1 -1 scale
(H) 679 214 moveto 1 -1 scale show 1 -1 scale
(H) 679 54 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%%%%%%%%%%%% END OF  f2.ps


%%%%%%%% THIS IS f3.ps

%!
%%Title: f2.xfig
%%Creator: f2ps
%%CreationDate: Thu Jan  6 15:01:55 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -150 -674 -42 -33
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
50 702 translate
0.900000 -0.900000 scale
0 rotate
1.000 setlinewidth
	[4.000000] 0 setdash
% Ellipse
newpath 253 150 3 -1 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 254 73 3 -1 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 160 73 3 -1 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 161 150 3 -1 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 540 72 3 -1 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 632 72 3 -1 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 540 149 3 -1 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 632 149 3 -1 0 360 DrawEllipse
 gsave fill grestore
 stroke
	[] 0 setdash
% Polyline
newpath 540 150 moveto 633 150 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 633 150 moveto 734 150 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 633 73 moveto 734 73 lineto stroke
	[] 0 setdash
% Polyline
newpath 540 73 moveto 633 73 lineto stroke
% Polyline
newpath 540 73 moveto 540 150 lineto stroke
% Polyline
newpath 633 73 moveto 633 150 lineto stroke
2.000 setlinewidth
% Polyline
newpath 576 66 moveto 585 72 lineto 576 77 lineto stroke
1.000 setlinewidth
% Interpolated spline
newpath 160 72 moveto
	166.159 75.099 168.091 77.024 168 80 curveto
	168.091 88.670 152.636 87.130 153 96 curveto
	152.636 104.070 168.091 102.530 168 111 curveto
	168.091 119.470 152.636 117.930 153 126 curveto
	152.636 134.870 168.091 133.330 168 142 curveto
	168.091 144.976 166.159 146.901 160 149 curveto
 stroke
% Interpolated spline
newpath 432 73 moveto
	434.790 78.563 436.722 80.500 440 80 curveto
	448.409 80.500 446.864 65.000 455 65 curveto
	463.863 65.000 462.318 80.500 471 80 curveto
	479.318 80.500 477.773 65.000 486 65 curveto
	494.772 65.000 493.227 80.500 502 80 curveto
	510.227 80.500 508.682 65.000 517 65 curveto
	525.682 65.000 524.137 80.500 533 80 curveto
	535.824 80.500 537.756 78.562 540 73 curveto
 stroke
% Interpolated spline
newpath 432 150 moveto
	434.790 144.437 436.722 142.500 440 142 curveto
	448.409 142.500 446.864 158.000 455 158 curveto
	463.863 158.000 462.318 142.500 471 142 curveto
	479.318 142.500 477.773 158.000 486 158 curveto
	494.772 158.000 493.227 142.500 502 142 curveto
	510.227 142.500 508.682 158.000 517 158 curveto
	525.682 158.000 524.137 142.500 533 142 curveto
	535.824 142.500 537.756 144.437 540 150 curveto
 stroke
	[4.000000] 0 setdash
% Polyline
newpath 253 72 moveto 354 72 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 253 149 moveto 354 149 lineto stroke
	[] 0 setdash
% Interpolated spline
newpath 52 72 moveto
	54.790 78.275 56.722 80.200 60 80 curveto
	68.409 80.200 66.864 64.800 75 65 curveto
	83.863 64.800 82.318 80.200 91 80 curveto
	99.318 80.200 97.773 64.800 106 65 curveto
	114.772 64.800 113.227 80.200 122 80 curveto
	130.227 80.200 128.682 64.800 137 65 curveto
	145.682 64.800 144.137 80.200 153 80 curveto
	161.136 80.200 159.591 64.800 168 65 curveto
	176.591 64.800 175.046 80.200 184 80 curveto
	192.045 80.200 190.500 64.800 199 65 curveto
	207.500 64.800 205.955 80.200 214 80 curveto
	222.954 80.200 221.409 64.800 230 65 curveto
	238.409 64.800 236.864 80.200 245 80 curveto
	248.551 80.200 250.483 78.275 253 72 curveto
 stroke
% Interpolated spline
newpath 52 149 moveto
	54.790 143.725 56.722 141.800 60 142 curveto
	68.409 141.800 66.864 157.200 75 157 curveto
	83.863 157.200 82.318 141.800 91 142 curveto
	99.318 141.800 97.773 157.200 106 157 curveto
	114.772 157.200 113.227 141.800 122 142 curveto
	130.227 141.800 128.682 157.200 137 157 curveto
	145.682 157.200 144.137 141.800 153 142 curveto
	161.136 141.800 159.591 157.200 168 157 curveto
	176.591 157.200 175.046 141.800 184 142 curveto
	192.045 141.800 190.500 157.200 199 157 curveto
	207.500 157.200 205.955 141.800 214 142 curveto
	222.954 141.800 221.409 157.200 230 157 curveto
	238.409 157.200 236.864 141.800 245 142 curveto
	248.551 141.800 250.483 143.725 253 149 curveto
 stroke
% Interpolated spline
newpath 253 72 moveto
	258.886 75.099 260.818 77.024 261 80 curveto
	260.818 88.670 245.364 87.130 245 96 curveto
	245.364 104.070 260.818 102.530 261 111 curveto
	260.818 119.470 245.364 117.930 245 126 curveto
	245.364 134.870 260.818 133.330 261 142 curveto
	260.818 144.976 258.886 146.901 253 149 curveto
 stroke
2.000 setlinewidth
% Interpolated spline
newpath 418 140 moveto
	424.394 152.579 425.910 158.610 424 164 curveto
	424.070 165.218 423.048 167.004 420 166 curveto
	419.713 167.004 418.691 165.218 418 164 curveto
	416.851 158.610 418.367 152.579 424 140 curveto
 stroke
% Interpolated spline
newpath 413 60 moveto
	419.394 72.279 420.910 78.310 419 84 curveto
	419.070 84.918 418.048 86.704 415 86 curveto
	414.713 86.704 413.691 84.918 413 84 curveto
	411.851 78.310 413.367 72.279 419 60 curveto
 stroke
% Interpolated spline
newpath 38 60 moveto
	44.394 72.279 45.910 78.310 44 84 curveto
	44.070 84.918 43.048 86.704 40 86 curveto
	39.713 86.704 38.691 84.918 38 84 curveto
	36.851 78.310 38.367 72.279 44 60 curveto
 stroke
% Interpolated spline
newpath 37 138 moveto
	43.394 150.579 44.910 156.610 43 162 curveto
	43.070 163.218 42.048 165.004 39 164 curveto
	38.713 165.004 37.691 163.218 37 162 curveto
	35.851 156.610 37.367 150.579 43 138 curveto
 stroke
/fn18.16 /Helvetica-Bold findfont 17.777778 scalefont def
fn18.16 setfont
(W) 194 59 moveto 1 -1 scale show 1 -1 scale
/fn18.15 /Helvetica-Bold findfont 16.666667 scalefont def
fn18.15 setfont
(f) 579 59 moveto 1 -1 scale show 1 -1 scale
(H) 359 79 moveto 1 -1 scale show 1 -1 scale
(H) 359 159 moveto 1 -1 scale show 1 -1 scale
(H) 739 79 moveto 1 -1 scale show 1 -1 scale
(H) 739 159 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%%%%%%% END OF f3.ps

%%%%%%% THIS IS f4.ps

%!
%%Title: f4.xfig
%%Creator: f2ps
%%CreationDate: Thu Jan  6 15:02:12 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -190 -269 -22 -52
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
40 792 translate
0.900000 -0.900000 scale
0 rotate
	[4.000000] 0 setdash
% Ellipse
newpath 160 120 7 7 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
	[] 0 setdash
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 159 124 moveto 279 124 lineto stroke
	[] 0 setdash
% Interpolated spline
newpath 79 44 moveto
	89.875 39.875 94.875 39.875 99 44 curveto
	104.500 49.500 93.500 58.500 99 64 curveto
	104.500 69.500 113.500 58.500 119 64 curveto
	124.500 69.500 113.500 78.500 119 84 curveto
	124.500 89.500 133.500 78.500 139 84 curveto
	144.500 89.500 133.500 98.500 139 104 curveto
	144.500 109.500 153.500 98.500 159 104 curveto
	163.125 108.125 163.125 113.125 159 124 curveto
 stroke
% Interpolated spline
newpath 79 204 moveto
	89.875 208.125 94.875 208.125 99 204 curveto
	104.500 198.500 93.500 189.500 99 184 curveto
	104.500 178.500 113.500 189.500 119 184 curveto
	124.500 178.500 113.500 169.500 119 164 curveto
	124.500 158.500 133.500 169.500 139 164 curveto
	144.500 158.500 133.500 149.500 139 144 curveto
	144.500 138.500 153.500 149.500 159 144 curveto
	163.125 139.875 163.125 134.875 159 124 curveto
 stroke
% Interpolated spline
newpath 59 185 moveto
	65.394 197.579 66.910 203.610 65 209 curveto
	65.070 210.218 64.048 212.004 61 211 curveto
	60.713 212.004 59.691 210.218 59 209 curveto
	57.851 203.610 59.367 197.579 65 185 curveto
 stroke
% Interpolated spline
newpath 58 25 moveto
	64.394 37.279 65.910 43.310 64 49 curveto
	64.070 49.918 63.048 51.704 60 51 curveto
	59.713 51.704 58.691 49.918 58 49 curveto
	56.851 43.310 58.367 37.279 64 25 curveto
 stroke
/fn18.15 /Helvetica-Bold findfont 16.666667 scalefont def
fn18.15 setfont
(H) 289 129 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd


%%%% END OF f4.ps
